Quantum Geometric Helical Superconductivity

Several physical phenomena in superconductors, such as helical superconductivity and the diode effect, rely on breaking time-reversal symmetry. This symmetry-breaking is usually accounted for via the Lifshitz invariant, a contribution to the free energy which is linear in the phase gradient of the order parameter. In dispersive single-band superconductors with conventional pairing, the Lifshitz invariant can be computed from the asymmetries of the spectrum near the Fermi surface. We show that in multi-band superconductors, the quantum geometry also contributes to the Lifshitz invariant, and this is the dominant contribution when the low-energy bands are flat. We also analogously demonstrate quantum-geometry-driven commensurate-incommensurate transitions in charge and pair density waves.

==> Images_DiamondModelLattice.tex <==
\begin{tikzpicture}[scale=2.5]

\begin{scope}[ultra thick,scale=0.75]
    \begin{scope}[dashed]
        \draw (-1,0) -- (0,0.75);
        \draw (-1,-0.75) -- (1,0.75);
        \draw (0,-0.75) -- (2,0.75);
        \draw (1,-0.75) -- (2,0);
    \end{scope}
    \begin{scope}[->,shorten >=2mm]
        \draw (0,-0.75) -- (0,0);
        \draw (0,0) -- (0,0.75);
        \draw (-1,-0.75) -- (-1,0);
        \draw (-1,0) -- (-1,0.75);
        \draw (1,-0.75) -- (1,0);
        \draw (1,0) -- (1,0.75);
        \draw (2,-0.75) -- (2,0);
        \draw (2,0) -- (2,0.75);
    \end{scope}
    \begin{scope}[gray]
        \filldraw(-1,0) circle (0.1cm);
        \filldraw (0,0) circle (0.1cm);
        \filldraw(1,0) circle (0.1cm);
        \filldraw(2,0) circle (0.1cm);
    \end{scope}
    \begin{scope}[red]
        \filldraw(-1,0.75) circle (0.1cm);
        \filldraw (0,0.75) circle (0.1cm);
        \filldraw(1,0.75) circle (0.1cm);
        \filldraw(2,0.75) circle (0.1cm);
        \filldraw(-1,-0.75) circle (0.1cm);
        \filldraw (0,-0.75) circle (0.1cm);
        \filldraw(1,-0.75) circle (0.1cm);
        \filldraw(2,-0.75) circle (0.1cm);
    \end{scope}

    
    \draw[->] (2.6,0.5) -- (3.2,0.5);
    \draw[dashed]  (2.6,-0.5) -- (3.2,-0.5);
    \node at (3.5,0.5) {$t_0e^{i\theta}$};
    \node at (3.5,-0.5) {$t_-$};
\end{scope}
\end{tikzpicture}

==> Images_SQUID.tex <==
\begin{tikzpicture}[ultra thick,scale=0.5]
\filldraw[fill=gray] (-3,3) -- (3,3) -- (3,-3) -- (2,-3) -- (2,2) -- (-2,2) -- (-2,-3) -- (-3,-3) -- cycle;
\filldraw[draw=blue,fill=blue!50] (-2,-3) -- (-2,-2) -- (2,-2) -- (2,-3) -- cycle;

\node[blue] at (0,-3.5) {\small $q_0$};
\draw[blue,->] (-1,-4) -- (1,-4);

\draw[|-|] (-2,3.5) -- (2,3.5);
\node at (0,4) {\small $L$};

\node[green!40!black] at (0,0) {\small $\phi_B+q_0L$};
\draw[green!40!black,->,thin] (1.8,0.2) -- (1.8,1.8) -- (-1.8,1.8) -- (-1.8,-1.8) -- (1.8,-1.8) -- (1.8,-0.2);

\draw[->] (0,-2.5) -- (6.5,-0.5);

\begin{scope}[shift={(10,0)},scale=3]
    \begin{scope}
        \draw[dashed] (-1,-0.75) -- (1,0.75);
        \draw[dotted] (1,-0.75) -- (-1,0.75);
        \draw[dashed] (0,0.75) -- (-1,0)  (0,-0.75) -- (1,0);
        \draw[dotted] (0,-0.75) -- (-1,0)  (0,0.75) -- (1,0);
        \draw (0,-0.75) -- (0,0.75);
        \draw (-1,-0.75) -- (-1,0.75);
        \draw (1,-0.75) -- (1,0.75);
    \end{scope}
    \begin{scope}[gray]
        \fill (-1,0) circle (0.1cm);
        \filldraw (0,0) circle (0.1cm);
        \fill (1,0) circle (0.1cm);
    \end{scope}
    \begin{scope}[red]
        \fill (-1,0.75) circle (0.1cm);
        \filldraw (0,0.75) circle (0.1cm);
        \fill (1,0.75) circle (0.1cm);
        \fill (-1,-0.75) circle (0.1cm);
        \filldraw (0,-0.75) circle (0.1cm);
        \fill (1,-0.75) circle (0.1cm);
    \end{scope}
    \begin{scope}[blue]
        \draw[<-] (-0.1,0.3) arc[start angle=255, end angle=-75, x radius=0.3, y radius=0.1];
        \draw[<-] (-0.1,-0.5) arc[start angle=255, end angle=-75, x radius=0.3, y radius=0.1];
    \end{scope}
    \draw[black] (0,-0.6) -- (0,-0.2) (0,0.2) -- (0,0.6);
\end{scope}

\draw[->] (9,-3.1) -- (8,-5.8);
\node at (10.1,-4.6) {$t_+\rightarrow 0$};

\begin{scope}[shift={(7,-9)},scale=3]
    \begin{scope}
        \draw[dashed] (-1,-0.75) -- (1,0.75);
        \draw[dashed] (0,0.75) -- (-1,0)  (0,-0.75) -- (1,0);
        \draw (0,-0.75) -- (0,0.75);
        \draw (-1,-0.75) -- (-1,0.75);
        \draw (1,-0.75) -- (1,0.75);
    \end{scope}
    \begin{scope}[gray]
        \fill (-1,0) circle (0.1cm);
        \filldraw (0,0) circle (0.1cm);
        \fill (1,0) circle (0.1cm);
    \end{scope}
    \begin{scope}[red]
        \fill (-1,0.75) circle (0.1cm);
        \filldraw (0,0.75) circle (0.1cm);
        \fill (1,0.75) circle (0.1cm);
        \fill (-1,-0.75) circle (0.1cm);
        \filldraw (0,-0.75) circle (0.1cm);
        \fill (1,-0.75) circle (0.1cm);
    \end{scope}
    \begin{scope}[blue]
        \fill[opacity=0.5] (-0.93,-0.1) -- (-0.93,-0.6) -- (-0.6,-0.35) -- cycle;
        \fill[opacity=0.5] (-0.07,0.1) -- (-0.07,0.6) -- (-0.4,0.35) -- cycle;
        \fill[opacity=0.5] (-0.93,0.1) -- (-0.93,0.6) -- (-0.6,0.35) -- cycle;
        \fill[opacity=0.5] (-0.07,-0.1) -- (-0.07,-0.6) -- (-0.4,-0.35) -- cycle;
        \node[rotate=35] at (0.5,0) {\tiny Zero net flux};
        \node at (-0.18,0.35) {$\bm{+}$};
        \node at (-0.18,-0.35) {$\bm{+}$};
        \node at (-0.82,-0.35) {$\bm{-}$};
        \node at (-0.82,0.35) {$\bm{-}$};
    \end{scope}
    \begin{scope}[green!40!black]
        \draw[thick,->] (-0.9,0.2) -- (-1.5,0.05);
        \node at (-2.15,0.15) {\small Flux inside};
        \node at (-2.15,-0.1) {\small SQUID};
    \end{scope}
\end{scope}

\end{tikzpicture}
